The 120-Cell Dissected by the Hyperplanes of Its Final Stellation: the golden ring Z[phi] as foundation, from Kramer's seven cells to 2,455,201 cells in 338 orbits

The diagonals of a regular pentagon dissect it into eleven pieces and draw a pentagram; the dodecahedron dissected by the twelve face planes of its inner core gives Kramer's seven "elementary cells" of 1982. We define the stellation dissection of a golden regular polytope in any dimension as the dissection of the convex hull of its final regular stellation by the facet hyperplanes of the core, show that the core has phi^(-d) of the inradius of the hull for d = 2, 3, 4, and carry the dissection out for the first time on the 120-cell. The foundation is the arithmetic of the golden ring Z[phi], the ring of integers of Q(sqrt 5): vertices and hyperplanes live in Z[phi]^d, every orientation test is the exact sign of an element of Z[phi], decided with integers, and the pieces are named by sign vectors. We develop this foundation from scratch (conjugation, norm, units, the primes sqrt 5, 2, 3, the exact sign test, the lattice x -> (x, conj x), the vertex modules of the dodecahedron and the 120-cell, the icosian ring) and let it carry the geometry. The definition bifurcates in dimension four: the star cut at depth phi^(-4), a unit, has 2,455,201 cells in 338 orbits of H4; the hereditary cut at depth 1 - phi^(-4) = sqrt 5 / phi^2, a unit times the ramified prime, induces the three-dimensional dissection on every facet and has 8,161 cells in 8 orbits. New here: all vertices of the dodecahedral and of the hereditary dissection lie in the vertex module of the polytope being cut, whereas the star cut needs the denominators 2, 3 and 5; the seven kinds of pieces of the dodecahedron are exactly the I_h-orbits of sign vectors, with stellation layer equal to the number of plus signs. We catalogue the four-dimensional pieces and treat the circumscribed disc, ball and 4-ball. Every number quoted is recomputed exactly by a script whose output is reproduced in an appendix.

==> figures/cell120_galleryB_labels.tex <==
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.1238,0.5242) {0\,$\times$\,1};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.3753,0.5242) {1\,$\times$\,120};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.6268,0.5242) {2\,$\times$\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.8783,0.5242) {3\,$\times$\,720};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.1238,0.1052) {4\,$\times$\,1\,200};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.3753,0.1052) {5\,$\times$\,1\,200};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.6268,0.1052) {6\,$\times$\,720};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.8783,0.1052) {7\,$\times$\,3\,600};


==> figures/cell120_gallery_labels.tex <==
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.0803,0.7268) {0\,$\times$\,120};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.2488,0.7268) {1\,$\times$\,1};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.4174,0.7268) {2\,$\times$\,3\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.5859,0.7268) {3\,$\times$\,1\,440};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.7544,0.7268) {4\,$\times$\,2\,400};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.9230,0.7268) {5\,$\times$\,3\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.0803,0.5126) {6\,$\times$\,2\,400};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.2488,0.5126) {7\,$\times$\,2\,400};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.4174,0.5126) {8\,$\times$\,1\,440};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.5859,0.5126) {9\,$\times$\,1\,440};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.7544,0.5126) {10\,$\times$\,3\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.9230,0.5126) {11\,$\times$\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.0803,0.2985) {12\,$\times$\,3\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.2488,0.2985) {13\,$\times$\,1\,200};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.4174,0.2985) {14\,$\times$\,1\,200};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.5859,0.2985) {15\,$\times$\,3\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.7544,0.2985) {16\,$\times$\,720};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.9230,0.2985) {17\,$\times$\,14\,400};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.0803,0.0843) {18\,$\times$\,7\,200};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.2488,0.0843) {19\,$\times$\,3\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.4174,0.0843) {20\,$\times$\,7\,200};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.5859,0.0843) {21\,$\times$\,720};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.7544,0.0843) {22\,$\times$\,600};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.9230,0.0843) {23\,$\times$\,14\,400};


==> figures/dodeca_classes_labels.tex <==
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.0754,0.2660) {1\,$\times$\,1};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.2184,0.2660) {5\,$\times$\,12};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.3615,0.2660) {6\,$\times$\,30};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.5045,0.2660) {2\,$\times$\,20};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.6476,0.2660) {0\,$\times$\,30};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.7906,0.2660) {4\,$\times$\,60};
\node[font=\scriptsize,anchor=north,inner sep=1pt] at (0.9337,0.2660) {3\,$\times$\,12};

